Persistent Identity in Person Tracking: Online Enrollment and Registered Recognition

We extend PoseTReID with online appearance-bank matching (Gallery) and a residual-conflict guard for registered SVM recognition. All methods use supplied ground-truth (GT) person boxes. We average all-box assessment IDF1/HOTA equally across videos. On six SportsMOT clips, StrongSORT leads standalone trackers (79.44/84.72%) and exceeds both Gallery variants. Over eleven videos, Gallery AIN (83.29/85.44%) and COPE (84.66/86.38%) exceed standalone trackers with complete results. This lead depends on two retrospectively added GTA development compilations and is absent on the original nine videos. Registered SVMs lead both cohorts among complete results, with AIN at 95.72/94.82% over eleven videos. They use every GT crop from approximately 20% of frames, including future appearances. On MOT20-03, registered AIN reached 96.80% IDF1 and assigned the correct enrolled name to 90.72% of assessment GT observations. Gallery and standalone trackers receive no per-video labelled enrollment. Both identity routes restore identities across internal title cards, but Gallery trails SORT on three videos (four in HOTA) and both SVMs trail SORT on MOT16-04/MOT20-03. Under six-clip persistent-only scoring, native Gallery gains 2.39 percentage points in mean IDF1 over a matched control, with lower correct-P coverage and 5.02 times as many encoder attempts. Pose gating is mixed; the guard's metric effect is not isolated.

==> figures/identity_layer_diagram.tex <==
% Medium-detail vector figure: separate reads, writes, admission and retry.
\begin{tikzpicture}[x=1mm,y=1mm,
  box/.style={draw=black!65,rounded corners=1.4pt,line width=.45pt,
    fill=white,align=center,inner xsep=2pt,inner ysep=2pt,font=\footnotesize},
  flow/.style={-{Latex[length=1.6mm,width=1.1mm]},line width=.55pt,draw=black!80},
  state/.style={flow,dashed},
  note/.style={font=\scriptsize,fill=white,inner sep=.6pt,align=center}]
  \node[box,text width=168mm,minimum height=5mm,fill=black!3] (host) at (89,57.4)
    {Frames + GT boxes (in place of PoseTReID's detector) $\longrightarrow$ fixed host tracker
     $\longrightarrow$ boxes + local CIDs};
  \draw[draw=blue!45!black,fill=blue!3,rounded corners=2pt,line width=.5pt]
    (3,22.5) rectangle (175,54.2);
  \node[box,text width=29mm,minimum height=11mm] (gsel) at (20,44.5)
    {\textbf{Gallery requests}\\recognition /\\maintenance};
  \node[box,text width=28mm,minimum height=11mm] (genc) at (64,44.5)
    {Frozen body\\encoder};
  \node[box,text width=32mm,minimum height=11mm] (gquery) at (108,44.5)
    {\textbf{Existing-P search}\\margin + occupancy\\arbitration};
  \node[box,text width=31mm,minimum height=11mm] (gout) at (152,44.5)
    {\textbf{Unique-P output}\\unique P or T\\unresolved: retain T};
  \node[box,text width=73mm,minimum height=11mm,fill=blue!5] (banks) at (44,28.5)
    {\textbf{Persistent appearance banks}\\anchors / medium-term / recent\\maintenance cannot reassign identity};
  \node[box,text width=76mm,minimum height=11mm,fill=blue!8] (admit) at (129,28.5)
    {\textbf{Novel admission:} confidence (+ coverage5)\\
     3 qualified, appearance-consistent observations\\then new P + bank creation};
  % Common host feeds alternative routes, not a serial Gallery-to-SVM path.
  \draw[flow] (host.west) -- (1,57.4) -- (1,44.5) -- (gsel.west);
  \draw[flow] (gsel) -- (genc);
  \draw[flow] (genc) -- node[note,above,fill=none] {recognition\\only} (gquery);
  \draw[flow] (gquery) -- (gout);
  \draw[state] (gsel.north) -- (20,52)
    -- node[note,fill=blue!3] {carried P: no recognition query} (152,52)
    -- (gout.north);
  % Write checks differ from recognition's bank read.
  % Independent labels leave the complete connector and arrowhead visible.
  \draw[flow] (genc.south) -- (banks.north -| genc.south);
  \node[note,anchor=east,fill=none] at (61,36.5) {checked writes};
  \draw[flow] (banks.north -| 78,0) -- (78,36.5) -- (99,36.5)
    -- (gquery.south -| 99,0);
  \node[note,fill=blue!3] at (88.5,36.5) {read};
  % Only novel candidates enter admission; blocked/ambiguous claims retain T.
  \draw[flow] (gquery.south) -- (admit.north -| gquery.south);
  \node[note,anchor=west,fill=none] at (111,36.5) {novel only};
  \draw[flow] (admit.west) -- (banks.east);
  \draw[flow] (admit.north -| gout.south) -- (gout.south);
  \node[note,anchor=west,fill=none] at (155,36.5) {new P};
  \node[box,text width=29mm,minimum height=13mm,fill=white] (rsel) at (20,12)
    {\textbf{PoseTReID rechecks}\\new / unknown / error\\or repeated IDs};
  \node[box,text width=30mm,minimum height=13mm,fill=white] (renc) at (64,12)
    {Frozen body\\encoder};
  \node[box,text width=34mm,minimum height=13mm,fill=white] (rsvm) at (108,12)
    {Registered RBF SVM\\per source and encoder\\classify + threshold};
  \node[box,text width=35mm,minimum height=13mm,fill=orange!14,line width=.8pt] (rguard) at (152,12)
    {\textbf{New conflict guard}\\highest fresh eligible\\confidence keeps name;\\others Unknown};
  \draw[flow] (1,44.5) -- (1,12) -- (rsel.west);
  \draw[flow] (rsel) -- (renc);
  \draw[flow] (renc) -- (rsvm);
  \draw[flow] (rsvm) -- (rguard);
  % Carried accepted labels and rejected-claim retry have opposite directions.
  \draw[state] (rsel.north) -- (20,20.5)
    -- node[note] {uncontested accepted name carried} (152,20.5)
    -- (rguard.north);
  \draw[state] (rguard.south) -- (152,-4)
    -- node[note] {Unknown: retain CID; re-query next frame} (2,-4)
    -- (2,9) -- (rsel.west |- 2,9);
  \node[box,text width=119mm,minimum height=5mm,fill=white,font=\scriptsize]
    (fit) at (65,.5)
    {\textbf{Offline registration (known IDs):} labeled crops $\rightarrow$ frozen features $\rightarrow$ SVM fitting};
  \draw[state,draw=black!60]
    (fit.north -| rsvm.south) -- (rsvm.south);
\end{tikzpicture}



